A robust class of languages of 2-nested words

Regular nested word languages (a.k.a. visibly pushdown languages) strictly extend regular word languages, while preserving their main closure and decidability properties. Previous works have shown that considering languages of 2-nested words, i.e. words enriched with two matchings (a.k.a. 2-visibly pushdown languages), is not as successful: the corresponding model of automata is not closed under determinization. In this work, inspired by homomorphic representations of indexed languages, we identify a subclass of 2-nested words, which we call 2-wave words. This class strictly extends the class of nested words, while preserving its main properties. More precisely, we prove closure under determinization of the corresponding automaton model, we provide a logical characterization of the recognized languages, and show that the corresponding graphs have bounded treewidth. As a consequence, we derive important closure and decidability properties. Last, we show that the word projections of the languages we define belong to the class of linear indexed languages.

==> fig-2NWA.tex <==
% !TEX root =  main.tex

% fig example 2NWA

\scalebox{0.9}{
\begin{tikzpicture}
\tikzset{node distance=0.7cm,}
% Sommets et positions relatives
\node (d) {$$};
\node[right of = d] (11) {$a$};
\node[right of = 11] (12) {$a$};
\node[right of = 12] (14) {$b$};
\node[right of = 14] (15) {$b$};
\node[right of = 15] (21) {$c$};
\node[right of = 21] (22) {$c$};
\node[right of = 22] (24) {$d$};
\node[right of = 24] (25) {$d$};

%
\node[below of = d, yshift =0.4cm] (ds) {$q_a$};
\node[below of = 11, yshift =0.4cm] (11s) {$q_a$};
\node[below of = 12, yshift =0.4cm] (12s) {$q_a$};
\node[below of = 14, yshift =0.4cm] (14s) {$q_b$};
\node[below of = 15, yshift =0.4cm] (15s) {$q_b$};
\node[below of = 21, yshift =0.4cm] (21s) {$q_c$};
\node[below of = 22, yshift =0.4cm] (22s) {$q_c$};
\node[below of = 24, yshift =0.4cm] (24s) {$q_d$};
\node[below of = 25, yshift =0.4cm] (25s) {$q_d$};


% horizontal edge
%\draw (11) edge (12);

% Dessin des arches
% M1 
\draw[-] (11.north) edge[bend left =40]  node[yshift=0.12cm]{$q_a$}  (15.north);
\draw[-] (12.north) edge[bend left =40] node[yshift=0.12cm]{$q_a$} (14.north);

\draw[-] (21.north) edge[bend left =40] node[yshift=0.12cm]{$q_c$} (25.north);
\draw[-] (22.north) edge[bend left =40] node[yshift=0.12cm]{$q_c$} (24.north);

%% M2

\draw[-] (11s.south) edge[bend right =40]node[yshift=-0.12cm]{$q_a$} (25s.south);
\draw[-] (12s.south) edge[bend right =40]node[yshift=-0.12cm]{$q_a$} (24s.south);
\draw[-] (14s.south) edge[bend right =40]node[yshift=-0.12cm]{$q_b$} (22s.south);
\draw[-] (15s.south) edge[bend right =40]node[yshift=-0.12cm]{$q_b$} (21s.south);

%
\end{tikzpicture}}
\caption{A run of $A_{ex}$ over $\omega_2$.}
\label{fig:cyclicword}


==> jolidessin.tex <==
% !TEX root = main.tex

\newcommand{\red}[1]{\textcolor{red}{#1}}
\scalebox{0.8}{
\begin{tikzpicture}
\tikzset{node distance=1cm}
\node (q1){$\red{q_1}$};
\node[right of = q1, xshift = 1 cm] (q1p) {$\red{q_1'}$};

\node[right of = q1p, xshift = 1.5 cm] (q2) {$\red{q_2}$};
\node[right of = q2, xshift = 1 cm] (q2p) {$\red{q_2'}$};

\node[right of = q2p, xshift = 1.5cm] (q3) {$\red{q_3}$};
\node[right of = q3, xshift = 1 cm] (q3p) {$\red{q_3'}$};

\node[right of = q3p, xshift = 1.5cm] (q4) {$\red{q_4}$};
\node[right of = q4, xshift = 1 cm] (q4p) {$\red{q_4'}$};

\draw[->] (q1) edge[color= red] node[above, color =red](a1){$\alpha_1$}  node[below, yshift = -0.3cm](b1){} (q1p);
\draw[->] (q2) edge[color= red]  node[above, color =red](a2){$\alpha_2$} node[below, yshift = -0.3cm](b2){}  (q2p);
\draw[->] (q3) edge[color= red]  node[above, color =red](a3){$\alpha_3$}  node[below, yshift = -0.3cm](b3){} (q3p);
\draw[->] (q4) edge[color= red]  node[above, color =red](a4){$\alpha_4$}  node[below, yshift = -0.3cm](b4){} (q4p);

\draw[-] (b1) edge[bend right=90] node[above, color =red]{$q'_1$}  node[below, color = blue]{$(S_1,\alpha_1)$}  (b4);
\draw[-] (b2) edge[bend right=90] node[above, color =red]{$q'_2$}  node[below, color = blue]{$(S_1,\alpha_1,S_2,\alpha_2)$} (b3);
\draw[-] (a1) edge[bend left=90] node[above, color =red]{$q'_1$} node[below, color = blue, yshift = -0.2cm]{$(S_1,\alpha_1)$} (a2);
\draw[-] (a3) edge[bend left=90] node[above, color =red]{$q'_3$} node[below, color = blue, yshift = -0.2cm]{$(S_2,\alpha_2,S_3,\alpha_3)$} (a4);

\node[below of = q1, color = blue, yshift =0.5 cm] (S1){${S_1}$};
\node[below of = q1p, color = blue, yshift =0.5 cm] (S1p) {${S_1'}$};

\node[below  of = q2, color = blue, yshift =0.5 cm] (S2) {${S_2}$};
\node[below  of = q2p, color = blue, yshift =0.5 cm] (S2p) {${S_2'}$};

\node[below  of = q3, color = blue, yshift =0.5 cm] (S3) {${S_3}$};
\node[below  of = q3p, color = blue, yshift =0.5 cm] (S3p) {${S_3'}$};

\node[below  of = q4, color = blue, yshift =0.5 cm] (S4) {${S_4}$};
\node[below  of = q4p, color = blue, yshift =0.5 cm] (S4p) {$S_4'$};


\node[below of = q1, color = blue, yshift =0 cm] (s1){$(\overline{r_1}, \underline{r_0},q_1)$};
\node[below of = q1p, color = blue, yshift =0 cm] (s1p) {$(q_1',q_1',q_1')$};

\node[below  of = q2, color = blue, yshift =0 cm] (s2) {$(q_1', \underline{r_2},q_2)$};
\node[below  of = q2p, color = blue, yshift =0 cm] (s2p) {$(\overline{r_1}, q_2',q_2')$};

\node[below  of = q3, color = blue, yshift =0 cm] (s3) {$(\overline{r_3}, q_2',q_3)$};
\node[below  of = q3p, color = blue, yshift =0 cm] (s3p) {$\: (q_1'q_2'q_3', \underline{r_2},q_3')$};

\node[below  of = q4, color = blue, yshift =0 cm] (s4) {$(q_1'q_2'q_3', q_1',q_4)\:\:\:$};
\node[below  of = q4p, color = blue, yshift =0 cm] (s4p) {$(\overline{r_3}, \underline{r_0},q_4')$};

\node[below of = a1, yshift = 3.5cm, xshift = -2cm](1){};
\node[below of = a2, yshift = 3.5cm, xshift = 2cm](2){};
\draw[-] (1) edge  node[below, color = red, xshift = -3.5cm]{$\overline{r_1}$}  (2);

\node[below of = a3, yshift = 3.5cm, xshift = -2cm](3){};
\node[below of = a4, yshift = 3.5cm, xshift = 2cm](4){};
\draw[-] (3) edge  node[below, color = red, xshift = -3cm]{$\overline{r_3}$}  (4);

\node[below of = a1, yshift = - 4.5cm, xshift = -2cm](5){};
\node[below of = a4, yshift = - 4.5cm, xshift = 2cm](6){};
\draw[-] (5) edge  node[above, color = red, xshift = -8cm]{$\underline{r_0}$}  (6);

\node[below of = a2, yshift = - 2.2cm, xshift = -2cm](7){};
\node[below of = a3, yshift = - 2.2cm, xshift = 2cm](8){};
\draw[-] (7) edge  node[above, color = red, xshift = -3.5cm]{$\underline{r_2}$}  (8);
\end{tikzpicture}
}
\vspace{-.5cm}
